Records from the S-Matrix Marathon: Tasty Bits of Several Complex Variables

We will cover the basics of several complex variables in 4 lectures: Basic properties of holomorphic functions in several variables, the notion of pseudoconvexity, CR functions and CR geometry, and the $\bar\partial$-problem. The main underlying idea is to connect various characterizations of domains of holomorphy, that is, the natural domains of definition for holomorphic functions. In the process we will connect the function theory on the domain to geometric properties of the boundary, and discuss the relationship between the boundary values and the functions themselves and extension of holomorphic functions from subspaces. These notes are based on a series of lectures held during the S-Matrix Marathon workshop at the Institute for Advanced Study on 11-22 March 2024.

==> figures/CR-structure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Curve Lines
\draw    (79.34,110) .. controls (114,118) and (134,169) .. (128.87,179) ;
%Curve Lines 
\draw    (128.87,179) .. controls (165,162) and (217,167) .. (234.66,179) ;
%Curve Lines 
\draw    (185.13,110) .. controls (209,126) and (225,152) .. (234.66,179) ;
%Curve Lines 
\draw    (79.34,110) .. controls (116,102) and (146,98) .. (185.13,110) ;
%Curve Lines 
\draw    (355,124) .. controls (395,94) and (416,123) .. (456,93) ;
%Curve Lines 
\draw    (374,175) .. controls (414,145) and (435,174) .. (475,144) ;
%Straight Lines 
\draw    (355,124) -- (374,175) ;
%Straight Lines 
\draw    (456,93) -- (475,144) ;
%Shape: Arc
\draw  [draw opacity=0] (197.58,104.22) .. controls (214.67,95.63) and (245.08,89.78) .. (279.8,89.54) .. controls (315.8,89.3) and (347.26,95.15) .. (364.06,104.04) -- (280,119.54) -- cycle ; \draw[->]   (197.58,104.22) .. controls (214.67,95.63) and (245.08,89.78) .. (279.8,89.54) .. controls (315.8,89.3) and (347.26,95.15) .. (364.06,104.04) ;  
%Shape: Circle 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.38,136.67) .. controls (159.38,135.22) and (160.55,134.04) .. (162,134.04) .. controls (163.45,134.04) and (164.63,135.22) .. (164.63,136.67) .. controls (164.63,138.12) and (163.45,139.29) .. (162,139.29) .. controls (160.55,139.29) and (159.38,138.12) .. (159.38,136.67) -- cycle ;
%Shape: Circle 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.38,133.67) .. controls (413.38,132.22) and (414.55,131.04) .. (416,131.04) .. controls (417.45,131.04) and (418.63,132.22) .. (418.63,133.67) .. controls (418.63,135.12) and (417.45,136.29) .. (416,136.29) .. controls (414.55,136.29) and (413.38,135.12) .. (413.38,133.67) -- cycle ;
%Shape: Circle
\draw  [dash pattern={on 4.5pt off 4.5pt}] (374,133.67) .. controls (374,110.47) and (392.8,91.67) .. (416,91.67) .. controls (439.2,91.67) and (458,110.47) .. (458,133.67) .. controls (458,156.86) and (439.2,175.67) .. (416,175.67) .. controls (392.8,175.67) and (374,156.86) .. (374,133.67) -- cycle ;
%Shape: Circle 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (120,139.29) .. controls (120,116.1) and (138.8,97.29) .. (162,97.29) .. controls (185.2,97.29) and (204,116.1) .. (204,139.29) .. controls (204,162.49) and (185.2,181.29) .. (162,181.29) .. controls (138.8,181.29) and (120,162.49) .. (120,139.29) -- cycle ;
% Text Node
\draw (154,187.4) node [anchor=north west][inner sep=0.75pt]    {$M$};
% Text Node
\draw (226,60.4) node [anchor=north west][inner sep=0.75pt]    {local $\text{bihol}^m~ \Phi$};
\end{tikzpicture}

==> figures/H-p.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%Curve Lines
\draw    (245.34,118) .. controls (280,126) and (300,177) .. (294.87,187) ;
%Curve Lines 
\draw    (294.87,187) .. controls (331,170) and (383,175) .. (400.66,187) ;
%Curve Lines
\draw    (351.13,118) .. controls (375,134) and (391,160) .. (400.66,187) ;
%Curve Lines 
\draw    (245.34,118) .. controls (282,110) and (312,106) .. (351.13,118) ;
%Straight Lines 
\draw[color=Maroon]    (296.5,147.67) -- (359.5,141.67) ;
%Shape: Circle
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.38,144.67) .. controls (325.38,143.22) and (326.55,142.04) .. (328,142.04) .. controls (329.45,142.04) and (330.63,143.22) .. (330.63,144.67) .. controls (330.63,146.12) and (329.45,147.29) .. (328,147.29) .. controls (326.55,147.29) and (325.38,146.12) .. (325.38,144.67) -- cycle ;
%Shape: Arc 
\draw  [draw opacity=0] (316.19,143.57) .. controls (315.44,142.49) and (314.87,141.24) .. (314.55,139.88) .. controls (313.14,133.87) and (317.09,127.81) .. (323.36,126.34) .. controls (329.64,124.87) and (335.87,128.55) .. (337.28,134.56) .. controls (337.59,135.92) and (337.64,137.28) .. (337.44,138.6) -- (325.91,137.22) -- cycle ; \draw[color=RoyalBlue,<-]   (316.19,143.57) .. controls (315.44,142.49) and (314.87,141.24) .. (314.55,139.88) .. controls (313.14,133.87) and (317.09,127.81) .. (323.36,126.34) .. controls (329.64,124.87) and (335.87,128.55) .. (337.28,134.56) .. controls (337.59,135.92) and (337.64,137.28) .. (337.44,138.6) ;  
% Text Node
\draw (295.5,151.07) node [anchor=north west,color=Maroon,scale=0.8][inner sep=0.75pt]    {$H_p$};
% Text Node
\draw (295.5,120.07) node [anchor=north west,color=RoyalBlue,scale=0.8][inner sep=0.75pt]    {$\mathbb{J}_p$};
\end{tikzpicture}

==> figures/Levi-example-2.tex <==
\tikzset{every picture/.style={line width=0.75pt}}    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Arc
\draw  [draw opacity=0] (451.01,109.8) .. controls (447,138.9) and (429.53,168.5) .. (411.96,175.95) .. controls (411.39,176.19) and (410.82,176.41) .. (410.25,176.6) -- (419.18,123.19) -- cycle ; \draw   (451.01,109.8) .. controls (447,138.9) and (429.53,168.5) .. (411.96,175.95) .. controls (411.39,176.19) and (410.82,176.41) .. (410.25,176.6) ;  
%Shape: Arc 
\draw  [draw opacity=0] (410.25,176.6) .. controls (407.45,177.41) and (404.59,177.54) .. (401.72,176.9) .. controls (389.33,174.13) and (380.66,157.72) .. (379.17,137) -- (408.94,124.15) -- cycle ; \draw   (410.25,176.6) .. controls (407.45,177.41) and (404.59,177.54) .. (401.72,176.9) .. controls (389.33,174.13) and (380.66,157.72) .. (379.17,137) ;  
%Straight Lines 
\draw    (221.17,136) -- (379.17,137) ;
%Straight Lines 
\draw    (246,176.5) -- (406,177.5) ;
%Shape: Arc 
\draw  [draw opacity=0] (252.25,175.6) .. controls (249.45,176.41) and (246.59,176.54) .. (243.72,175.9) .. controls (231.33,173.13) and (222.66,156.72) .. (221.17,136) -- (250.94,123.15) -- cycle ; \draw   (252.25,175.6) .. controls (249.45,176.41) and (246.59,176.54) .. (243.72,175.9) .. controls (231.33,173.13) and (222.66,156.72) .. (221.17,136) ;  
%Straight Lines
\draw    (293.01,108.8) -- (451.01,109.8) ;
%Shape: Arc 
\draw  [draw opacity=0] (293.01,108.8) .. controls (291.71,118.29) and (288.96,127.84) .. (285.25,136.66) -- (261.18,122.19) -- cycle ; \draw   (293.01,108.8) .. controls (291.71,118.29) and (288.96,127.84) .. (285.25,136.66) ;  
%Shape: Arc
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (285.25,136.66) .. controls (277.59,154.93) and (265.77,170.07) .. (253.9,175.1) .. controls (253.32,175.35) and (252.75,175.57) .. (252.19,175.76) -- (261.11,122.35) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (285.25,136.66) .. controls (277.59,154.93) and (265.77,170.07) .. (253.9,175.1) .. controls (253.32,175.35) and (252.75,175.57) .. (252.19,175.76) ;  
%Straight Lines 
\draw[<-]    (330,68.67) -- (330,137.5) node[pos=0,right]{$\text{Im}(\omega)$};
%Straight Lines
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330,137.5) -- (330,160) ;
%Straight Lines 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330,160) -- (385,160.5) ;
%Straight Lines 
\draw[->]    (385,160.5) -- (452,160.5) node[pos=1,right]{$\text{Re}(\omega)$};
%Straight Lines
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330,160) -- (313,175.5) ;
%Straight Lines
\draw[<-]    (270,208.5) -- (313,175.5) ;
% Text Node
%\draw (245,109.4) node [anchor=north west][inner sep=0.75pt]    {$$};
\end{tikzpicture}

==> figures/ball-holo-2.tex <==

\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Circle
\draw   (191,154.5) .. controls (191,128.82) and (211.82,108) .. (237.5,108) .. controls (263.18,108) and (284,128.82) .. (284,154.5) .. controls (284,180.18) and (263.18,201) .. (237.5,201) .. controls (211.82,201) and (191,180.18) .. (191,154.5) -- cycle ;
%Shape: Arc 
\draw  [draw opacity=0] (284,157.13) .. controls (270.05,159.44) and (254.06,160.76) .. (237.06,160.77) .. controls (220.76,160.77) and (205.38,159.58) .. (191.84,157.45) -- (237.05,130.77) -- cycle ; \draw   (284,157.13) .. controls (270.05,159.44) and (254.06,160.76) .. (237.06,160.77) .. controls (220.76,160.77) and (205.38,159.58) .. (191.84,157.45) ;  
%Shape: Arc 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (191.84,157.4) .. controls (205.79,155.1) and (221.78,153.79) .. (238.78,153.79) .. controls (255.08,153.79) and (270.46,154.99) .. (284,157.13) -- (238.78,183.79) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (191.84,157.4) .. controls (205.79,155.1) and (221.78,153.79) .. (238.78,153.79) .. controls (255.08,153.79) and (270.46,154.99) .. (284,157.13) ;  
%Shape: Rectangle
\draw  [color=RoyalBlue ,draw opacity=1 ][fill=RoyalBlue ,fill opacity=0.18 ] (255.72,100.46) -- (326.07,166.34) -- (256.28,155.79) -- (185.93,89.91) -- cycle ;
%Straight Lines 
\draw [color=Maroon  ,draw opacity=1 ]   (220.82,95.19) -- (291.18,161.06) ;
%Shape: Circle
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.38,128.13) .. controls (253.38,126.68) and (254.55,125.5) .. (256,125.5) .. controls (257.45,125.5) and (258.63,126.68) .. (258.63,128.13) .. controls (258.63,129.57) and (257.45,130.75) .. (256,130.75) .. controls (254.55,130.75) and (253.38,129.57) .. (253.38,128.13) -- cycle ;
%Straight Lines 
\draw[<-,color=Maroon]    (269,135) -- (303,106.25) node[pos=1,right,scale=0.9]{Affine linear = 0} node[pos=1,right,yshift=-15,scale=0.9]{sits inside \textcolor{RoyalBlue}{$T_{p} S^{2n-1}$}};
\end{tikzpicture}

==> figures/ball-holo.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Circle
\draw   (191,154.5) .. controls (191,128.82) and (211.82,108) .. (237.5,108) .. controls (263.18,108) and (284,128.82) .. (284,154.5) .. controls (284,180.18) and (263.18,201) .. (237.5,201) .. controls (211.82,201) and (191,180.18) .. (191,154.5) -- cycle ;
%Straight Lines
\draw    (284,104) -- (284,205) ;
%Shape: Circle 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.38,157.13) .. controls (281.38,155.68) and (282.55,154.5) .. (284,154.5) .. controls (285.45,154.5) and (286.63,155.68) .. (286.63,157.13) .. controls (286.63,158.57) and (285.45,159.75) .. (284,159.75) .. controls (282.55,159.75) and (281.38,158.57) .. (281.38,157.13) -- cycle ;
%Shape: Arc
\draw  [draw opacity=0] (284,157.13) .. controls (270.05,159.44) and (254.06,160.76) .. (237.06,160.77) .. controls (220.76,160.77) and (205.38,159.58) .. (191.84,157.45) -- (237.05,130.77) -- cycle ; \draw   (284,157.13) .. controls (270.05,159.44) and (254.06,160.76) .. (237.06,160.77) .. controls (220.76,160.77) and (205.38,159.58) .. (191.84,157.45) ;  
%Shape: Arc 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (191.84,157.4) .. controls (205.79,155.1) and (221.78,153.79) .. (238.78,153.79) .. controls (255.08,153.79) and (270.46,154.99) .. (284,157.13) -- (238.78,183.79) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (191.84,157.4) .. controls (205.79,155.1) and (221.78,153.79) .. (238.78,153.79) .. controls (255.08,153.79) and (270.46,154.99) .. (284,157.13) ;  
%Straight Lines 
\draw[<-,color=Gray]    (291,188) -- (329,167.25) node[pos=1,right,scale=0.9]{$z_1=1$};
\end{tikzpicture}

==> figures/ball.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ball.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1924,1903)(450,-1862)
\put(2359,-1798){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{z_1}$}%
}}}}
\put(465,-188){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{z_2}$}%
}}}}
\put(1756,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial \bB_2$}%
}}}}
\put(1216,-1096){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bB_2$}%
}}}}
\end{picture}%


==> figures/cauchy-pompeiu.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{cauchy-pompeiu.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4145,1402)(365,-2216)
\put(631,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U$}%
}}}}
\put(2787,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta_r(z)$}%
}}}}
\put(1896,-1559){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\end{picture}%


==> figures/contprinc.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Regular Polygon 
\draw  [color=Gray  ,draw opacity=1 ][fill=Gray  ,fill opacity=0.2 ] (245.2,72.02) .. controls (262.23,88.99) and (253.33,141.01) .. (233.29,121.04) .. controls (213.26,101.08) and (193.26,103.12) .. (173.29,121.16) .. controls (153.33,139.2) and (133.24,93.24) .. (163.2,73.18) .. controls (193.16,53.12) and (228.17,55.05) .. (245.2,72.02) -- cycle ;
%Straight Lines 
\draw    (170,83) -- (231,76) ;
\draw [shift={(231,76)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(170,83)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines 
\draw    (171,89) -- (232,82) ;
\draw [shift={(232,82)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(171,89)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines 
\draw    (172,94) -- (233,87) ;
\draw [shift={(233,87)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(172,94)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines 
\draw    (169,77) -- (230,70) ;
\draw [shift={(230,70)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(169,77)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines 
\draw    (172,97) -- (233,90) ;
\draw [shift={(233,90)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(172,97)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines 
\draw    (172,100) -- (233,93) ;
\draw [shift={(233,93)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(172,100)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines 
\draw    (172,104) -- (233,97) ;
\draw [shift={(233,97)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(172,104)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines 
\draw    (172,102) -- (233,95) ;
\draw [shift={(233,95)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(172,102)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines 
\draw    (172,107) -- (233,100) ;
\draw [shift={(233,100)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(172,107)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines 
\draw    (172,109) -- (233,102) ;
\draw [shift={(233,102)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(172,109)}, rotate = 353.45] [color=black  ][fill=black  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines 
\draw [color=Maroon  ,draw opacity=1 ]   (172,110) -- (233,103) ;
\draw [shift={(233,103)}, rotate = 353.45] [color=Maroon  ,draw opacity=1 ][fill=Maroon  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(172,110)}, rotate = 353.45] [color=Maroon  ,draw opacity=1 ][fill=Maroon  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Shape: Circle 
\draw  [draw opacity=0][fill=RoyalBlue  ,fill opacity=1 ] (204.5,107.5) .. controls (204.5,106.4) and (203.6,105.5) .. (202.5,105.5) .. controls (201.4,105.5) and (200.5,106.4) .. (200.5,107.5) .. controls (200.5,108.6) and (201.4,109.5) .. (202.5,109.5) .. controls (203.6,109.5) and (204.5,108.6) .. (204.5,107.5) -- cycle ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Text Node
\draw (154,91.4) node [anchor=north west][inner sep=0.75pt, scale=0.8]  [color=Gray  ,opacity=1 ]  {$U$};
% Text Node
\draw (237,60.4) node [anchor=north west][inner sep=0.75pt, scale=0.8]    {$\varphi _{k}(\D)$};
% Text Node
\draw (237,100.4) node [anchor=north west][inner sep=0.75pt]  [color=Maroon  ,opacity=1, scale=0.8]  {$\varphi (\D)$};
% Text Node
\draw (204.5,111.9) node [anchor=north west][inner sep=0.75pt,scale=0.8]  [color=RoyalBlue  ,opacity=1 ]  {$p$};
\end{tikzpicture}


==> figures/contprinc1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{contprinc1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2587,1128)(957,-719)
\put(2949,149){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U$}%
}}}}
\put(1981,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta_s(p)$}%
}}}}
\end{picture}%


==> figures/convergence-example-2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{convergence-example-2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2637,2416)(76,-2060)
\put(2026,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{z_1}$}%
}}}}
\put( 91,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{z_2}$}%
}}}}
\put(2431,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(631,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\end{picture}%


==> figures/day1_fig1_mg.tex <==
\tikzset{every picture/.style={line width=0.5pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Shape:
%\draw  [color=gray  ,draw opacity=0.2 ][fill=ForestGreen  ,fill opacity=0.2 ] (184.14,126.95) .. controls (183.84,115.91) and (202.58,106.45) .. (225.99,105.81) .. controls (249.41,105.18) and (268.63,113.62) .. (268.93,124.66) .. controls (269.23,135.7) and (250.49,145.17) .. (227.07,145.8) .. controls (203.66,146.43) and (184.44,138) .. (184.14,126.95) -- cycle ;
%Shape:
%\draw  [color=gray  ,draw opacity=0.2 ][fill=Maroon  ,fill opacity=0.2 ] (137.67,101) .. controls (157.67,91) and (149.67,81) .. (190.67,82) .. controls (231.67,83) and (242.67,112) .. (219.67,146) .. controls (196.67,180) and (151.67,191) .. (131.67,161) .. controls (111.67,131) and (117.67,111) .. (137.67,101) -- cycle ;
%Shape: Polygon Curved 
\draw  [draw opacity=1][fill=none, fill opacity=0.2 ] (428.74,139.35) .. controls (402.84,135.48) and (414.14,110.84) .. (433.63,112.51) .. controls (453.11,114.18) and (471.16,114.41) .. (483.75,117.18) .. controls (496.34,119.94) and (563.45,152.9) .. (497,167.33) .. controls (430.55,181.77) and (346,157.33) .. (440,153.33) .. controls (534,149.33) and (454.63,143.22) .. (428.74,139.35) -- cycle ;
\begin{scope}[xshift=190pt,yshift=20pt]
    %Straight Lines
\draw [color=Maroon  ,draw opacity=1 ]   (200,120.5) .. controls (201.67,122.17) and (201.67,123.83) .. (200,125.5) .. controls (198.33,127.17) and (198.33,128.83) .. (200,130.5) .. controls (201.67,132.17) and (201.67,133.83) .. (200,135.5) .. controls (198.33,137.17) and (198.33,138.83) .. (200,140.5) .. controls (201.67,142.17) and (201.67,143.83) .. (200,145.5) .. controls (198.33,147.17) and (198.33,148.83) .. (200,150.5) .. controls (201.67,152.17) and (201.67,153.83) .. (200,155.5) .. controls (198.33,157.17) and (198.33,158.83) .. (200,160.5) .. controls (201.67,162.17) and (201.67,163.83) .. (200,165.5) -- (200,167) -- (200,167) ;
%Shape: Circle
\draw  [draw opacity=0][fill=Maroon  ,fill opacity=1 ] (202.5,120.5) .. controls (202.5,119.12) and (201.38,118) .. (200,118) .. controls (198.62,118) and (197.5,119.12) .. (197.5,120.5) .. controls (197.5,121.88) and (198.62,123) .. (200,123) .. controls (201.38,123) and (202.5,121.88) .. (202.5,120.5) -- cycle ;
\end{scope}
%Shape: Rectangle 
%\draw  [draw opacity=0] (386.31,122.83) -- (526.58,66.92) -- (560.02,150.84) -- (419.75,206.74) -- cycle ;
%Shape: Circle 
%\draw  [color=gray  ,draw opacity=0.2 ][fill=white  ,fill opacity=1 ] (196.13,126.01) .. controls (196.13,119.66) and (201.27,114.51) .. (207.63,114.51) .. controls (213.98,114.51) and (219.13,119.66) .. (219.13,126.01) .. controls (219.13,132.36) and (213.98,137.51) .. (207.63,137.51) .. controls (201.27,137.51) and (196.13,132.36) .. (196.13,126.01) -- cycle ;
%Shape: Circle 
%\draw  [color=gray  ,draw opacity=0.2 ][fill=RoyalBlue  ,fill opacity=0.2 ] (196.13,126.01) .. controls (196.13,119.66) and (201.27,114.51) .. (207.63,114.51) .. controls (213.98,114.51) and (219.13,119.66) .. (219.13,126.01) .. controls (219.13,132.36) and (213.98,137.51) .. (207.63,137.51) .. controls (201.27,137.51) and (196.13,132.36) .. (196.13,126.01) -- cycle ;
%Shape: Polygon Curved 
\draw  [draw opacity=1 ][fill=none ,fill opacity=0.2 ] (363.67,101) .. controls (383.67,91) and (375.67,81) .. (416.67,82) .. controls (457.67,83) and (468.67,112) .. (445.67,146) .. controls (422.67,180) and (377.67,191) .. (357.67,161) .. controls (337.67,131) and (343.67,111) .. (363.67,101) -- cycle ;
%Shape: Circle 
\draw  [draw opacity=1 ][fill=white  ,fill opacity=1 ] (422.13,126.01) .. controls (422.13,119.66) and (427.27,114.51) .. (433.63,114.51) .. controls (439.98,114.51) and (445.13,119.66) .. (445.13,126.01) .. controls (445.13,132.36) and (439.98,137.51) .. (433.63,137.51) .. controls (427.27,137.51) and (422.13,132.36) .. (422.13,126.01) -- cycle ;
%Shape: Circle [id:dp8895218075805194] 
\draw  [draw opacity=1][fill=none, fill opacity=0.2 ] (422.13,126.01) .. controls (422.13,119.66) and (427.27,114.51) .. (433.63,114.51) .. controls (439.98,114.51) and (445.13,119.66) .. (445.13,126.01) .. controls (445.13,132.36) and (439.98,137.51) .. (433.63,137.51) .. controls (427.27,137.51) and (422.13,132.36) .. (422.13,126.01) -- cycle ;
% Text Node
%\draw (199.67,118.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
%\draw (238.67,117.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
%\draw (125.67,116.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (425.67,118.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (493.67,135.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (351.67,116.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
\end{tikzpicture}

==> figures/dbarcpt-fig.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{dbarcpt-fig.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5649,2702)(79,-1907)
\put(496,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_2,\ldots,z_n$}%
}}}}
\put(496,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_2,\ldots,z_n$ large so $\psi = 0$}%
}}}}
\put(541,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_2,\ldots,z_n$ large so $\psi = 0$}%
}}}}
\put(3871,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\partial} \psi = 0$}%
}}}}
\put(3871,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\partial} \psi = 0$}%
}}}}
\put(3871,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\partial} \psi = 0$}%
}}}}
\put(2746,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g \not= 0$}%
}}}}
\put(1936,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_1$}%
}}}}
\end{picture}%


==> figures/domain-of-hol-def.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{domain-of-hol-def.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4266,1235)(-49,-1395)
\put(3466,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
\put(271,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U$}%
}}}}
\put(2161,-871){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V$}%
}}}}
\end{picture}%


==> figures/hartogs-fig.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{hartogs-fig.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2810,1704)(167,-1198)
\put(2206,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U$}%
}}}}
\put(1171,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K$}%
}}}}
\end{picture}%


==> figures/hartogs-figure.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{hartogs-figure.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4797,2367)(436,-2011)
\put(451,-781){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(2746,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{z}$}%
}}}}
\put(3151,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\hartogstext}%
}}}}
\put(2116,-1951){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1801,-1951){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(451,209){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{w}$}%
}}}}
\put(451,-16){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1351,-1951){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(1576,-1006){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
\end{picture}%


==> figures/levi-example1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Parallelogram 
\draw   (116.3,130) -- (215,130) -- (172.7,170) -- (74,170) -- cycle ;
%Shape: Parallelogram 
\draw   (295.3,129) -- (394,129) -- (351.7,169) -- (253,169) -- cycle ;
%Straight Lines 
\draw[->]    (410,151) -- (471,151) ;
%Shape: Parallelogram
%\draw  [fill=Gray ,fill opacity=0.2 ] (534.3,130) -- (633,130) -- (590.7,170) -- (492,170) -- cycle ;
\draw  [fill=Gray ,fill opacity=0.2 ] (534.3,130) -- (583.65,130) -- (541.35,170) -- (492,170) -- cycle ;
%Straight Lines 
\draw [line width=1.1]   (562.5,150) --  (562.5,103);
\draw [line width=1.1]   (562.5,150) -- (562.5+49.35,150);
\draw [line width=1.1]    (562.5,150) -- (562.5-21.15,150+20) ;
%Straight Lines
\draw [line width=1.5]    (96,149) -- (144.5,150) ;
%Straight Lines  
\draw[<-]    (117,155) -- (101,185) ;
% Text Node
\draw (222,143.4) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (326,103.4) node [anchor=north west][inner sep=0.75pt]    {$\C^{n-1}$};
% Text Node
\draw (408,125.4) node [anchor=north west][inner sep=0.75pt]    {Levi flat};
% Text Node
\draw (69,185.4) node [anchor=north west][inner sep=0.75pt]    {Natural boundary};
% Text Node
\draw (458,181.4) node [anchor=north west][inner sep=0.75pt]    {pseudoconvex on both sides};
\end{tikzpicture}

==> figures/lewy-extension-figure.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{lewy-extension-figure.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3575,2184)(-599,-4810)
\put(271,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_1$}%
}}}}
\put(-584,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(z',w)$}%
}}}}
\put(361,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r<0$}%
}}}}
\put(-314,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r>0$}%
}}}}
\put(2071,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial \Delta$}%
}}}}
\put(1531,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K$}%
}}}}
\put(1801,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}}
\put(2656,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D \times W$}%
}}}}
\put(766,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta$}%
}}}}
\end{picture}%


==> figures/nonconvex-2.tex <==
\tikzset{every picture/.style={line width=0.75pt}}    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Arc
\draw  [draw opacity=0] (647.01,85.8) .. controls (643,114.9) and (625.53,144.5) .. (607.96,151.95) .. controls (607.39,152.19) and (606.82,152.41) .. (606.25,152.6) -- (615.18,99.19) -- cycle ; \draw   (647.01,85.8) .. controls (643,114.9) and (625.53,144.5) .. (607.96,151.95) .. controls (607.39,152.19) and (606.82,152.41) .. (606.25,152.6) ;  
%Shape: Arc 
\draw  [draw opacity=0] (606.25,152.6) .. controls (603.45,153.41) and (600.59,153.54) .. (597.72,152.9) .. controls (585.33,150.13) and (576.66,133.72) .. (575.17,113) -- (604.94,100.15) -- cycle ; \draw   (606.25,152.6) .. controls (603.45,153.41) and (600.59,153.54) .. (597.72,152.9) .. controls (585.33,150.13) and (576.66,133.72) .. (575.17,113) ;  
%Straight Lines
\draw    (417.17,112) -- (575.17,113) ;
%Straight Lines 
\draw    (442,152.5) -- (602,153.5) ;
%Shape: Arc  
\draw  [draw opacity=0] (448.25,151.6) .. controls (445.45,152.41) and (442.59,152.54) .. (439.72,151.9) .. controls (427.33,149.13) and (418.66,132.72) .. (417.17,112) -- (446.94,99.15) -- cycle ; \draw   (448.25,151.6) .. controls (445.45,152.41) and (442.59,152.54) .. (439.72,151.9) .. controls (427.33,149.13) and (418.66,132.72) .. (417.17,112) ;  
%Straight Lines
\draw    (489.01,84.8) -- (647.01,85.8) ;
%Shape: Arc 
\draw  [draw opacity=0] (489.01,84.8) .. controls (487.71,94.29) and (484.96,103.84) .. (481.25,112.66) -- (457.18,98.19) -- cycle ; \draw   (489.01,84.8) .. controls (487.71,94.29) and (484.96,103.84) .. (481.25,112.66) ;  
%Shape: Arc 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (481.25,112.66) .. controls (473.59,130.93) and (461.77,146.07) .. (449.9,151.1) .. controls (449.32,151.35) and (448.75,151.57) .. (448.19,151.76) -- (457.11,98.35) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (481.25,112.66) .. controls (473.59,130.93) and (461.77,146.07) .. (449.9,151.1) .. controls (449.32,151.35) and (448.75,151.57) .. (448.19,151.76) ;  
%Straight Lines
\draw[<-]    (526,44.67) -- (526,113.5) node[pos=0,right]{$\text{Im}(\omega)$};
%Straight Lines
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (526,113.5) -- (526,136) ;
%Straight Lines
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (526,136) -- (581,136.5) ;
%Straight Lines 
\draw[->]    (581,136.5) -- (648,136.5) node[pos=1,below]{$\text{Re}(\omega)$};
%Straight Lines
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (526,136) -- (509,151.5) ;
%Straight Lines 
\draw[<-]    (466,184.5) -- (509,151.5) node[right,pos=0,xshift=3]{$z_{1}\ldots z_{n-1} \qquad (\text{Im}(\omega)>\|z\|^2)$};
%Shape: Circle 
\draw   (9,128.5) .. controls (9,102.82) and (29.82,82) .. (55.5,82) .. controls (81.18,82) and (102,102.82) .. (102,128.5) .. controls (102,154.18) and (81.18,175) .. (55.5,175) .. controls (29.82,175) and (9,154.18) .. (9,128.5) -- cycle ;
%Shape: Arc
\draw  [color=RoyalBlue, draw opacity=0] (102,131.13) .. controls (88.05,133.44) and (72.06,134.76) .. (55.06,134.77) .. controls (38.76,134.77) and (23.38,133.58) .. (9.84,131.45) -- (55.05,104.77) -- cycle ; \draw   (102,131.13) .. controls (88.05,133.44) and (72.06,134.76) .. (55.06,134.77) .. controls (38.76,134.77) and (23.38,133.58) .. (9.84,131.45) ;  
%Shape: Arc 
\draw  [color=RoyalBlue, draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (9.84,131.4) .. controls (23.79,129.1) and (39.78,127.79) .. (56.78,127.79) .. controls (73.08,127.79) and (88.46,128.99) .. (102,131.12) -- (56.78,157.79) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (9.84,131.4) .. controls (23.79,129.1) and (39.78,127.79) .. (56.78,127.79) .. controls (73.08,127.79) and (88.46,128.99) .. (102,131.12) ;  
%Shape: Arc
\draw  [color=RoyalBlue, draw opacity=0] (142.45,100.66) .. controls (172.73,95.59) and (213.03,92.35) .. (257.29,92.04) .. controls (304.12,91.73) and (346.56,94.76) .. (377.41,99.93) -- (257.49,122.04) -- cycle ; \draw [->]   (142.45,100.66) .. controls (172.73,95.59) and (213.03,92.35) .. (257.29,92.04) .. controls (304.12,91.73) and (346.56,94.76) .. (377.41,99.93) ;  
%Shape: Rectangle
\draw  [color=Maroon  ,draw opacity=1 ][fill=Maroon  ,fill opacity=0.11 ] (199.27,186) -- (358.02,186) -- (327.35,212.67) -- (168.6,212.67) -- cycle ;
%Shape: Ellipse
\draw[color=Maroon, line width=1.25pt]   (236.75,199.33) .. controls (236.75,194.73) and (246.82,191) .. (259.25,191) .. controls (271.68,191) and (281.75,194.73) .. (281.75,199.33) .. controls (281.75,203.94) and (271.68,207.67) .. (259.25,207.67) .. controls (246.82,207.67) and (236.75,203.94) .. (236.75,199.33) -- cycle ;
%Shape: Rectangle  
\draw  [color=RoyalBlue  ,draw opacity=1 ][fill=RoyalBlue  ,fill opacity=0.17 ] (246.43,137.93) -- (319.34,216.99) -- (303.6,245.87) -- (230.7,166.81) -- cycle ;
%Shape: Ellipse 
% \draw   (250.29,168.74) .. controls (253.69,165.65) and (263.23,170.59) .. (271.59,179.79) .. controls (279.94,188.99) and (283.96,198.95) .. (280.55,202.05) .. controls (277.14,205.14) and (267.61,200.2) .. (259.25,191) .. controls (250.89,181.8) and (246.88,171.84) .. (250.29,168.74) -- cycle ;
\draw[color=RoyalBlue, line width=1.25pt]   (233,163.5) .. controls (269.59,201.05) and (274,204) .. (282.2,198.85) .. controls (286,192) and (285.59,184.05) .. (244.75,142);

%Straight Lines 
\draw [draw opacity=1 ]   (307.55,158.71) -- (253.55,245.38) ;
%Straight Lines 
\draw [draw opacity=1 ]   (200.25,161.33) -- (278,245.67) ;
%Straight Lines
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (263,173.67) -- (263,240.67) ;
%Shape: Circle 
\draw  [color=Maroon, draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.38,193.67) .. controls (260.38,192.22) and (261.55,191.04) .. (263,191.04) .. controls (264.45,191.04) and (265.63,192.22) .. (265.63,193.67) .. controls (265.63,195.12) and (264.45,196.29) .. (263,196.29) .. controls (261.55,196.29) and (260.38,195.12) .. (260.38,193.67) -- cycle ;
%Shape: Circle 
\draw  [color=Maroon,draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.38,207.54) .. controls (260.38,206.09) and (261.55,204.92) .. (263,204.92) .. controls (264.45,204.92) and (265.63,206.09) .. (265.63,207.54) .. controls (265.63,208.99) and (264.45,210.17) .. (263,210.17) .. controls (261.55,210.17) and (260.38,208.99) .. (260.38,207.54) -- cycle ;
%Shape: Circle 
\draw  [color=Maroon, draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.38,230.67) .. controls (260.38,229.22) and (261.55,228.04) .. (263,228.04) .. controls (264.45,228.04) and (265.63,229.22) .. (265.63,230.67) .. controls (265.63,232.12) and (264.45,233.29) .. (263,233.29) .. controls (261.55,233.29) and (260.38,232.12) .. (260.38,230.67) -- cycle ;

%Nodes
\draw (43,184.4) node [anchor=north west][inner sep=0.75pt]    {$\B^n$};
\draw (230,66.4) node [anchor=north west][inner sep=0.75pt]  {$\text{bihol}^m\; \Phi$};
\draw (140,110) node [anchor=north west][inner sep=0.75pt]   {A linear fractional transformation:};
\draw (-5,211.4) node [anchor=north west][inner sep=0.75pt] {(strongly convex)};
\draw (500,211.4) node [anchor=north west][inner sep=0.75pt] {(weakly convex)};
\draw (441,85.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega_0$};
\end{tikzpicture}

==> figures/nonconvex_def-2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Arc 
\draw  [draw opacity=0] (471.01,129.8) .. controls (467,158.9) and (449.53,188.5) .. (431.96,195.95) .. controls (431.39,196.19) and (430.82,196.41) .. (430.25,196.6) -- (439.18,143.19) -- cycle ; \draw   (471.01,129.8) .. controls (467,158.9) and (449.53,188.5) .. (431.96,195.95) .. controls (431.39,196.19) and (430.82,196.41) .. (430.25,196.6) ;  
%Shape: Arc 
\draw  [draw opacity=0] (430.25,196.6) .. controls (427.45,197.41) and (424.59,197.54) .. (421.72,196.9) .. controls (409.33,194.13) and (400.66,177.72) .. (399.17,157) -- (428.94,144.15) -- cycle ; \draw   (430.25,196.6) .. controls (427.45,197.41) and (424.59,197.54) .. (421.72,196.9) .. controls (409.33,194.13) and (400.66,177.72) .. (399.17,157) ;  
%Shape: Arc
\draw  [draw opacity=0] (272.25,195.6) .. controls (269.45,196.41) and (266.59,196.54) .. (263.72,195.9) .. controls (251.33,193.13) and (242.66,176.72) .. (241.17,156) -- (270.94,143.15) -- cycle ; \draw   (272.25,195.6) .. controls (269.45,196.41) and (266.59,196.54) .. (263.72,195.9) .. controls (251.33,193.13) and (242.66,176.72) .. (241.17,156) ;  
%Shape: Arc 
\draw  [draw opacity=0] (313.01,128.8) .. controls (312.31,133.89) and (311.2,138.99) .. (309.75,143.99) -- (281.18,142.19) -- cycle ; \draw   (313.01,128.8) .. controls (312.31,133.89) and (311.2,138.99) .. (309.75,143.99) ;  
%Shape: Arc 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (308.23,148.76) .. controls (300.93,170.46) and (287.44,189.36) .. (273.9,195.1) .. controls (273.32,195.35) and (272.75,195.57) .. (272.19,195.76) -- (281.11,142.35) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (308.23,148.76) .. controls (300.93,170.46) and (287.44,189.36) .. (273.9,195.1) .. controls (273.32,195.35) and (272.75,195.57) .. (272.19,195.76) ;  
%Straight Lines 
\draw[<-]    (350,88.67) -- (350,146) node[pos=0,right]{$\text{Im}(\omega)$};
%Straight Lines 
\draw  [dash pattern={on 0.84pt off 2.51pt}]   (350,146) -- (350,180) ;
%Straight Lines
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,180) -- (405,180.5) ;
%Straight Lines 
\draw[->]    (405,180.5) -- (472,180.5) node[pos=1,below]{$\text{Re}(\omega)$};
%Straight Lines 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,180) -- (344,187) ;
%Straight Lines
\draw[<-]    (290,228.5) -- (345,185) node[right,pos=0,xshift=3]{$z_{1}\ldots z_{n-1} \qquad (\text{Im}(\omega)>\|z\|^2-\varepsilon(\text{Re}(\omega))^2)$};
%Shape: Arc
\draw  [draw opacity=0] (270.54,195.99) .. controls (281.41,189.6) and (310.65,185.02) .. (345,185.02) .. controls (380,185.02) and (409.69,189.77) .. (420.06,196.35) -- (345,201.51) -- cycle ; \draw   (270.54,195.99) .. controls (281.41,189.6) and (310.65,185.02) .. (345,185.02) .. controls (380,185.02) and (409.69,189.77) .. (420.06,196.35) ;  
%Shape: Arc 
\draw  [draw opacity=0] (241.12,155.67) .. controls (252.93,149.41) and (283.37,144.95) .. (319.05,144.95) .. controls (357.21,144.95) and (389.37,150.05) .. (399.17,157) -- (319.05,161.45) -- cycle ; \draw   (241.12,155.67) .. controls (252.93,149.41) and (283.37,144.95) .. (319.05,144.95) .. controls (357.21,144.95) and (389.37,150.05) .. (399.17,157) ;  
%Shape: Arc
\draw  [draw opacity=0] (313.01,128.8) .. controls (324.82,122.54) and (355.26,118.09) .. (390.95,118.09) .. controls (429.11,118.09) and (461.27,123.18) .. (471.07,130.13) -- (390.95,134.58) -- cycle ; \draw   (313.01,128.8) .. controls (324.82,122.54) and (355.26,118.09) .. (390.95,118.09) .. controls (429.11,118.09) and (461.27,123.18) .. (471.07,130.13) ;  
% Text Node
\draw (266,126.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega$};
\end{tikzpicture}

==> figures/polydisc-dist.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{polydisc-dist.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2176,1915)(450,-1862)
\put(2359,-1798){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{z_1}$}%
}}}}
\put(465,-188){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{z_2}$}%
}}}}
\put(2116,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial \D^2$}%
}}}}
\put(1261,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\D^2$}%
}}}}
\put(2611,-106){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma = \partial \D \times \partial \D$}%
}}}}
\end{picture}%


==> figures/polydisc.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{polydisc.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1924,1903)(450,-1862)
\put(2359,-1798){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{z_1}$}%
}}}}
\put(465,-188){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{z_2}$}%
}}}}
\put(2116,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial \D^2$}%
}}}}
\put(1261,-961){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\D^2$}%
}}}}
\end{picture}%


==> figures/rothstein.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{rothstein.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4831,1877)(450,-1835)
\put(465,-188){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{z_2}$}%
}}}}
\put(2341,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{z_1}$}%
}}}}
\put(1216,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\zeta,w_k)$}%
}}}}
\put(1171,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\zeta,e^{i\theta})$}%
}}}}
\put(5266,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e^{i\theta}$}%
}}}}
\put(4006,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(3781,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(4771,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_k$}%
}}}}
\put(1216,-1065){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\zeta,w_2)$}%
}}}}
\put(1216,-1380){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\zeta,w_1)$}%
}}}}
\end{picture}%


==> figures/solve-with-estimates.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Polygon Curved
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (151.44,65.13) .. controls (120.42,27.07) and (367.13,46.8) .. (338.93,75) .. controls (310.74,103.19) and (221.92,107.42) .. (250.12,149.71) .. controls (278.31,192.01) and (120.42,182.14) .. (141.57,151.12) .. controls (162.71,120.11) and (182.45,103.19) .. (151.44,65.13) -- cycle ;
%Shape: Circle
\draw  [dash pattern={on 4.5pt off 4.5pt}] (172,142) .. controls (172,132.61) and (179.61,125) .. (189,125) .. controls (198.39,125) and (206,132.61) .. (206,142) .. controls (206,151.39) and (198.39,159) .. (189,159) .. controls (179.61,159) and (172,151.39) .. (172,142) -- cycle ;
%Shape: Circle
\draw  [dash pattern={on 4.5pt off 4.5pt}] (181,69) .. controls (181,59.61) and (188.61,52) .. (198,52) .. controls (207.39,52) and (215,59.61) .. (215,69) .. controls (215,78.39) and (207.39,86) .. (198,86) .. controls (188.61,86) and (181,78.39) .. (181,69) -- cycle ;
%Shape: Circle 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (251,77) .. controls (251,67.61) and (258.61,60) .. (268,60) .. controls (277.39,60) and (285,67.61) .. (285,77) .. controls (285,86.39) and (277.39,94) .. (268,94) .. controls (258.61,94) and (251,86.39) .. (251,77) -- cycle ;
%Straight Lines
%\draw[<-]    (178,143) -- (111,142) node[left]{Laurent expansion};
%Straight Lines
\draw[->]    (277,130) -- (270,88) node[pos=0,right]{make $F_{\text{approx}}$ equal to the}
node[pos=0,right,yshift=-15]{prescribed Laurent expansion}
node[pos=0,right,yshift=-30]{around each of the sings.};
% Text Node
\draw (180.73,134.34) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (189.96,60.35) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (260.45,69.4) node [anchor=north west][inner sep=0.75pt]    {$\times $};
\end{tikzpicture}


==> figures/tomato-can.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Shape: Rectangle
\draw  [draw opacity=0][fill=RoyalBlue  ,fill opacity=0.2 ] (271,101) -- (343.63,101) -- (343.63,161) -- (271,161) -- cycle ;
%Shape: Rectangle 
\draw  [draw opacity=0][fill=RoyalBlue  ,fill opacity=0.2 ] (198.38,101) -- (271,101) -- (271,161) -- (198.38,161) -- cycle ;
%Straight Lines 
\draw[->]     (198.38,101) -- (343.63,101) node[right]{$z_1$} ;
%Shape: Rectangle 
\draw  [draw opacity=0][fill=Maroon  ,fill opacity=0.2 ] (228,55) -- (251,55) -- (251,106) -- (228,106) -- cycle ;
%Shape: Rectangle 
\draw  [draw opacity=0][fill=Maroon  ,fill opacity=0.2 ] (251,92.42) -- (251,69.42) -- (291.01,69.42) -- (291.01,92.42) -- cycle ;
%Shape: Arc 
\draw  [draw opacity=0][fill=white  ,fill opacity=1 ] (232,160.71) .. controls (232,160.71) and (232,160.71) .. (232,160.71) .. controls (232,127.97) and (249.69,101.42) .. (271.5,101.42) .. controls (293.32,101.42) and (311.01,127.97) .. (311.01,160.71) -- (271.5,160.71) -- cycle ; \draw   (232,160.71) .. controls (232,160.71) and (232,160.71) .. (232,160.71) .. controls (232,127.97) and (249.69,101.42) .. (271.5,101.42) .. controls (293.32,101.42) and (311.01,127.97) .. (311.01,160.71) ;  
%Shape: Rectangle 
\draw  [draw opacity=0][fill=Maroon  ,fill opacity=0.2 ] (291,55) -- (314,55) -- (314,106) -- (291,106) -- cycle ;
%Shape: Circle
\draw  [draw opacity=0][fill=black  ,fill opacity=1 ] (268.38,101) .. controls (268.38,99.55) and (269.55,98.38) .. (271,98.38) .. controls (272.45,98.38) and (273.63,99.55) .. (273.63,101) .. controls (273.63,102.45) and (272.45,103.63) .. (271,103.63) .. controls (269.55,103.63) and (268.38,102.45) .. (268.38,101) -- cycle ;
%Straight Lines 
\draw[<-]    (271,41) -- (271,161) node[pos=0,right]{$w$};
%Straight Lines 
\draw[<-,color=Maroon]    (307,83) -- (364,70) node[pos=1,right]{Hartog's figure};
\draw[<-]    (276,109) -- (285,132) ;
% Text Node
\draw (204,57.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
\draw (280,137.4) node [anchor=north west][inner sep=0.75pt]    {$p$};
\end{tikzpicture}

==> figures/zero-onbound.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{zero-onbound.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2611,1355)(337,-1079)
\put(2296,-61){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U$}%
}}}}
\put(2656,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f=0$}%
}}}}
\put(1351,-871){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g=0$}%
}}}}
\put(1396,-151){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g=f$}%
}}}}
\put(1351,-556){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(1756,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta$}%
}}}}
\end{picture}%

